K-Myriad: Jump-starting reinforcement learning with unsupervised parallel agents

Parallelization in Reinforcement Learning is typically employed to speed up the training of a single policy, where multiple workers collect experience from an identical sampling distribution. This common design limits the potential of parallelization by neglecting the advantages of diverse exploration strategies. We propose K-Myriad, a scalable and unsupervised method that maximizes the collective state entropy induced by a population of parallel policies. By cultivating a portfolio of specialized exploration strategies, K-Myriad provides a robust initialization for Reinforcement Learning, leading to both higher training efficiency and the discovery of heterogeneous solutions. Experiments on high-dimensional continuous control tasks, with large-scale parallelization, demonstrate that K-Myriad can learn a broad set of distinct policies, highlighting its effectiveness for collective exploration and paving the way towards novel parallelization strategies.

==> img/appendix/circlelegend.tex <==
\begin{tikzpicture}
    \node[draw=black, rounded corners, inner sep=2pt, fill=white] (legend) at (0,0) {
        \begin{tikzpicture}[scale=0.7]
            \def\linelen{0.3}
            \def\textgap{0.1}
            \def\yA{0}
            \def\yB{-0.5}
            \def\yC{-1.0}

            % Blue dots
            \filldraw[color={rgb,255:red,76; green,114; blue,176}] (0,\yA) circle (2pt);
            \node[anchor=west, font=\scriptsize] at ({\linelen + \textgap}, \yA) {Section \ref{sec:experiments} Goals};

            % Yellow crosses
            \draw[line width=0.7pt, color={rgb,255:red,255; green,191; blue,0}] 
                (-0.07,\yB-0.07) -- (0.07,\yB+0.07);
            \draw[line width=0.7pt, color={rgb,255:red,255; green,191; blue,0}] 
                (-0.07,\yB+0.07) -- (0.07,\yB-0.07);
            \node[anchor=west, font=\scriptsize] at ({\linelen + \textgap}, \yB) {New Goals};

            % Red circles (not valuable area)
            \draw[green, dashed, thick] (0,\yC) circle (3pt);
            \node[anchor=west, font=\scriptsize] at ({\linelen + \textgap}, \yC) {affordable area};
        \end{tikzpicture}
    };
\end{tikzpicture}


==> img/appendix/legend_goals.tex <==
\begin{tikzpicture}
    \node[draw=black, rounded corners, inner sep=2pt, fill=white] (legend) at (0,0) {
        \begin{tikzpicture}[scale=0.7]
            \def\linelen{0.3}
            \def\textgap{0.05}
            \def\y{0}

            % x-shift values
            \def\xA{0}
            \def\xB{2.5}

            % Red (Initial State)
            \draw[thick, color=red, opacity=0.8] (\xA,\y) -- ({\xA + \linelen},\y);
            \fill[color=red, opacity=0.2] (\xA,{\y - 0.1}) rectangle ({\xA + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xA + \linelen + \textgap}, \y) {Initial State};

            % Blue (Goal Position)
            \draw[thick, color=blue, opacity=0.8] (\xB,\y) -- ({\xB + \linelen},\y);
            \fill[color=blue, opacity=0.2] (\xB,{\y - 0.1}) rectangle ({\xB + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xB + \linelen + \textgap}, \y) {Goal Positions};

        \end{tikzpicture}
    };
\end{tikzpicture}



==> img/appendix/legendppo.tex <==
\begin{tikzpicture}
    \node[draw=black, rounded corners, inner sep=2pt, fill=white] (legend) at (0,0) {
        \begin{tikzpicture}[scale=0.7]
            \def\linelen{0.3}
            \def\textgap{0.1}
            \def\yA{0}
            \def\yB{-0.5}

            % Goal inside circle (green)
            \draw[thick, color={rgb,255:red,85; green,168; blue,104}, opacity=0.8] (0,\yA) -- ({\linelen},\yA);
            \fill[color={rgb,255:red,85; green,168; blue,104}, opacity=0.2] (0,{\yA - 0.1}) rectangle ({\linelen},{\yA + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\linelen + \textgap}, \yA) {$|goal| < r$ (inside)};

            % Goal outside circle (gray)
            \draw[thick, color=gray, opacity=0.8] (0,\yB) -- ({\linelen},\yB);
            \fill[color=gray, opacity=0.2] (0,{\yB - 0.1}) rectangle ({\linelen},{\yB + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\linelen + \textgap}, \yB) {$|goal| > r$ (outside)};
        \end{tikzpicture}
    };
\end{tikzpicture}


==> img/exps/legend.tex <==
\begin{tikzpicture}
    \node[draw=black, rounded corners, inner sep=2pt, fill=white] (legend) at (0,0) {
        \begin{tikzpicture}[scale=0.7]
            \def\linelen{0.3}
            \def\linegap{0.05}
            \def\textgap{0.01}
            \def\y{0}

            % x-shift values
            \def\xA{0}
            \def\xB{2.5}
            \def\xC{5.0}

            % 1 Agents (76,114,176)
            \draw[thick, color={rgb,255:red,76; green,114; blue,176}, opacity=0.8] (\xA,\y) -- ({\xA + \linelen},\y);
            \fill[color={rgb,255:red,76; green,114; blue,176}, opacity=0.2] (\xA,{\y - 0.1}) rectangle ({\xA + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xA + \linelen + \textgap}, \y) {1 Agents};

            % 10 Agents (221,132,82)
            \draw[thick, color={rgb,255:red,221; green,132; blue,82}, opacity=0.8] (\xB,\y) -- ({\xB + \linelen},\y);
            \fill[color={rgb,255:red,221; green,132; blue,82}, opacity=0.2] (\xB,{\y - 0.1}) rectangle ({\xB + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xB + \linelen + \textgap}, \y) {10 Agents};

            % 50 Agents (85,168,104)
            \draw[thick, color={rgb,255:red,85; green,168; blue,104}, opacity=0.8] (\xC,\y) -- ({\xC + \linelen},\y);
            \fill[color={rgb,255:red,85; green,168; blue,104}, opacity=0.2] (\xC,{\y - 0.1}) rectangle ({\xC + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xC + \linelen + \textgap}, \y) {50 Agents};
        \end{tikzpicture}
    };
\end{tikzpicture}


==> img/exps/legend_goalbased.tex <==
\begin{tikzpicture}
    \node[draw=black, rounded corners, inner sep=2pt, fill=white] (legend) at (0,0) {
        \begin{tikzpicture}[scale=0.7]
            \def\linelen{0.3}
            \def\linegap{0.05}
            \def\textgap{0.01}
            \def\y{0}

            % x-shift values
            \def\xA{0}
            \def\xB{2.5}
            \def\xC{5.0}

            % No Pretrain (gray)
            \draw[thick, color=gray, opacity=0.8] (\xA,\y) -- ({\xA + \linelen},\y);
            \fill[color=gray, opacity=0.2] (\xA,{\y - 0.1}) rectangle ({\xA + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xA + \linelen + \textgap}, \y) {Random};

            % 1 Agent (76,114,176)
            \draw[thick, color={rgb,255:red,76; green,114; blue,176}, opacity=0.8] (\xB,\y) -- ({\xB + \linelen},\y);
            \fill[color={rgb,255:red,76; green,114; blue,176}, opacity=0.2] (\xB,{\y - 0.1}) rectangle ({\xB + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xB + \linelen + \textgap}, \y) {1 Agent};

            % 50 Agents (85,168,104)
            \draw[thick, color={rgb,255:red,85; green,168; blue,104}, opacity=0.8] (\xC,\y) -- ({\xC + \linelen},\y);
            \fill[color={rgb,255:red,85; green,168; blue,104}, opacity=0.2] (\xC,{\y - 0.1}) rectangle ({\xC + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xC + \linelen + \textgap}, \y) {50 Agents};
        \end{tikzpicture}
    };
\end{tikzpicture}


==> img/exps/peragenttrajectories.tex <==
\begin{tikzpicture}
    \node[draw=black, rounded corners, inner sep=2pt, fill=white] (legend) at (0,0) {
        \begin{tikzpicture}[scale=0.7]
            \def\linelen{0.3}
            \def\textgap{0.01}
            \def\y{0}

            % x-shift values
            \def\xA{0}
            \def\xB{2.3}
            \def\xC{4.6}
            \def\xD{6.9}
            \def\xE{9.2}

            % 500 traj (dark blue)
            \draw[thick, color={rgb,255:red,52; green,73; blue,94}, opacity=0.8] (\xA,\y) -- ({\xA + \linelen},\y);
            \fill[color={rgb,255:red,52; green,73; blue,94}, opacity=0.2] (\xA,{\y - 0.1}) rectangle ({\xA + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xA + \linelen + \textgap}, \y) {$500$};

            % 1k traj (dark orange)
            \draw[thick, color={rgb,255:red,211; green,84; blue,0}, opacity=0.8] (\xB,\y) -- ({\xB + \linelen},\y);
            \fill[color={rgb,255:red,211; green,84; blue,0}, opacity=0.2] (\xB,{\y - 0.1}) rectangle ({\xB + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xB + \linelen + \textgap}, \y) {$1k$};

            % 2k traj (dark green)
            \draw[thick, color={rgb,255:red,39; green,174; blue,96}, opacity=0.8] (\xC,\y) -- ({\xC + \linelen},\y);
            \fill[color={rgb,255:red,39; green,174; blue,96}, opacity=0.2] (\xC,{\y - 0.1}) rectangle ({\xC + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xC + \linelen + \textgap}, \y) {$2k$};

            % 3k traj (dark red)
            \draw[thick, color={rgb,255:red,192; green,57; blue,43}, opacity=0.8] (\xD,\y) -- ({\xD + \linelen},\y);
            \fill[color={rgb,255:red,192; green,57; blue,43}, opacity=0.2] (\xD,{\y - 0.1}) rectangle ({\xD + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xD + \linelen + \textgap}, \y) {$3k$};

            % 4k traj (dark purple)
            \draw[thick, color={rgb,255:red,142; green,68; blue,173}, opacity=0.8] (\xE,\y) -- ({\xE + \linelen},\y);
            \fill[color={rgb,255:red,142; green,68; blue,173}, opacity=0.2] (\xE,{\y - 0.1}) rectangle ({\xE + \linelen},{\y + 0.1});
            \node[anchor=west, font=\scriptsize] at ({\xE + \linelen + \textgap}, \y) {$4k$};

        \end{tikzpicture}
    };
\end{tikzpicture}

